Scene-Extrapolation: Generating Interactive Traffic Scenarios

Verifying highly automated driving functions can be challenging, requiring identifying relevant test scenarios. Scenario-based testing will likely play a significant role in verifying these systems, predominantly occurring within simulation. In our approach, we use traffic scenes as a starting point (seed-scene) to address the individuality of various highly automated driving functions and to avoid the problems associated with a predefined test traffic scenario. Different highly autonomous driving functions, or their distinct iterations, may display different behaviors under the same operating conditions. To make a generalizable statement about a seed-scene, we simulate possible outcomes based on various behavior profiles. We utilize our lightweight simulation environment and populate it with rule-based and machine learning behavior models for individual actors in the scenario. We analyze resulting scenarios using a variety of criticality metrics. The density distributions of the resulting criticality values enable us to make a profound statement about the significance of a particular scene, considering various eventualities.

==> figures/simulator_fig.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simulator_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{629.2577308bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24426079)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simulator_fig.pdf}}%
    \put(0.06779321,0.16104564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}state $t_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simulator_fig.pdf}}%
    \put(0.0677548,0.09615114){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}model A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simulator_fig.pdf}}%
    \put(0.0677548,0.05274764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}model B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simulator_fig.pdf}}%
    \put(0.29184846,0.16238305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simulator_fig.pdf}}%
    \put(0.38822166,0.16155378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}state $t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simulator_fig.pdf}}%
    \put(0.4921214,0.16289119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simulator_fig.pdf}}%
    \put(0.18943177,0.09698568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}trajectory $T_0^A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simulator_fig.pdf}}%
    \put(0.18943251,0.05273939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}trajectory $T_0^B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{simulator_fig.pdf}}%
    \put(0.63989593,0.16104564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}state $t_{N-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{simulator_fig.pdf}}%
    \put(0.63985752,0.09615114){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}model A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{simulator_fig.pdf}}%
    \put(0.63985751,0.05274764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}model B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{simulator_fig.pdf}}%
    \put(0.86395117,0.16238305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{simulator_fig.pdf}}%
    \put(0.75869188,0.09698562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}trajectory $T_{N-1}^A$\end{tabular}}}}%
    \put(0.75869195,0.0527395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}trajectory $T_{N-1}^B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{simulator_fig.pdf}}%
    \put(0.5657014,0.16104564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{simulator_fig.pdf}}%
    \put(0.38817275,0.22585067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{simulator_fig.pdf}}%
    \put(0.63984693,0.22427305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{simulator_fig.pdf}}%
    \put(0.06792938,0.22585067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}scene history\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{simulator_fig.pdf}}%
    \put(0.06765004,0.01801998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.18916865,0.01801998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.63975276,0.01801998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.75849646,0.01801998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{simulator_fig.pdf}}%
    \put(0.95932007,0.16104564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}state $t_{N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{simulator_fig.pdf}}%
    \put(0.95927106,0.22427305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}log\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{simulator_fig.pdf}}%
  \end{picture}%
\endgroup%

